Right-Permutative Cellular Automata on Topological Markov Chains

In this paper we consider cellular automata $(\mathfrak{G},\Phi)$ with algebraic local rules and such that $\mathfrak{G}$ is a topological Markov chain which has a structure compatible to this local rule. We characterize such cellular automata and study the convergence of the Ces\`aro mean distribution of the iterates of any probability measure with complete connections and summable decay.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
grafo1.eps0100644000000000000000000003532510263025674011462 0ustar  rootroot%!PS-Adobe-1.0 EPSF-3.0
%%BoundingBox: 0 472 390 842
%%Creator: KDE 3.2.3
%%CreationDate: Wed Jul 6 23:08:26 2005
%%Orientation: Portrait
%%Pages: 1
%%DocumentFonts:

%%EndComments
%%BeginProlog
% Prolog copyright 1994-2003 Trolltech. You may copy this prolog in any way
% that is directly related to this document. For other use of this prolog,
% see your licensing agreement for Qt.
/d/def load def/D{bind d}bind d/d2{dup dup}D/B{0 d2}D/W{255 d2}D/ED{exch d}D
/D0{0 ED}D/LT{lineto}D/MT{moveto}D/S{stroke}D/F{setfont}D/SW{setlinewidth}D
/CP{closepath}D/RL{rlineto}D/NP{newpath}D/CM{currentmatrix}D/SM{setmatrix}D
/TR{translate}D/SD{setdash}D/SC{aload pop setrgbcolor}D/CR{currentfile read
pop}D/i{index}D/bs{bitshift}D/scs{setcolorspace}D/DB{dict dup begin}D/DE{end
d}D/ie{ifelse}D/sp{astore pop}D/BSt 0 d/LWi 1 d/PSt 1 d/Cx 0 d/Cy 0 d/WFi
false d/OMo false d/BCol[1 1 1]d/PCol[0 0 0]d/BkCol[1 1 1]d/BDArr[0.94 0.88
0.63 0.50 0.37 0.12 0.06]d/defM matrix d/nS 0 d/GPS{PSt 1 ge PSt 5 le and{{
LArr PSt 1 sub 2 mul get}{LArr PSt 2 mul 1 sub get}ie}{[]}ie}D/QS{PSt 0 ne{
gsave LWi SW true GPS 0 SD S OMo PSt 1 ne and{BkCol SC false GPS dup 0 get
SD S}if grestore}if}D/r28{{CR dup 32 gt{exit}if pop}loop 3{CR}repeat 0 4{7
bs exch dup 128 gt{84 sub}if 42 sub 127 and add}repeat}D/rA 0 d/rL 0 d/rB{rL
0 eq{/rA r28 d/rL 28 d}if dup rL gt{rA exch rL sub rL exch/rA 0 d/rL 0 d rB
exch bs add}{dup rA 16#fffffff 3 -1 roll bs not and exch dup rL exch sub/rL
ED neg rA exch bs/rA ED}ie}D/uc{/rL 0 d 0{dup 2 i length ge{exit}if 1 rB 1
eq{3 rB dup 3 ge{1 add dup rB 1 i 5 ge{1 i 6 ge{1 i 7 ge{1 i 8 ge{128 add}if
64 add}if 32 add}if 16 add}if 3 add exch pop}if 3 add exch 10 rB 1 add{dup 3
i lt{dup}{2 i}ie 4 i 3 i 3 i sub 2 i getinterval 5 i 4 i 3 -1 roll
putinterval dup 4 -1 roll add 3 1 roll 4 -1 roll exch sub dup 0 eq{exit}if 3
1 roll}loop pop pop}{3 rB 1 add{2 copy 8 rB put 1 add}repeat}ie}loop pop}D
/sl D0/QCIgray D0/QCIcolor D0/QCIindex D0/QCI{/colorimage where{pop false 3
colorimage}{exec/QCIcolor ED/QCIgray QCIcolor length 3 idiv string d 0 1
QCIcolor length 3 idiv 1 sub{/QCIindex ED/x QCIindex 3 mul d QCIgray
QCIindex QCIcolor x get 0.30 mul QCIcolor x 1 add get 0.59 mul QCIcolor x 2
add get 0.11 mul add add cvi put}for QCIgray image}ie}D/di{gsave TR 1 i 1 eq
{false eq{pop true 3 1 roll 4 i 4 i false 4 i 4 i imagemask BkCol SC
imagemask}{pop false 3 1 roll imagemask}ie}{dup false ne{/languagelevel
where{pop languagelevel 3 ge}{false}ie}{false}ie{/ma ED 8 eq{/dc[0 1]d
/DeviceGray}{/dc[0 1 0 1 0 1]d/DeviceRGB}ie scs/im ED/mt ED/h ED/w ED/id 7
DB/ImageType 1 d/Width w d/Height h d/ImageMatrix mt d/DataSource im d
/BitsPerComponent 8 d/Decode dc d DE/md 7 DB/ImageType 1 d/Width w d/Height
h d/ImageMatrix mt d/DataSource ma d/BitsPerComponent 1 d/Decode[0 1]d DE 4
DB/ImageType 3 d/DataDict id d/MaskDict md d/InterleaveType 3 d end image}{
pop 8 4 1 roll 8 eq{image}{QCI}ie}ie}ie grestore}d/BF{gsave BSt 1 eq{BCol SC
WFi{fill}{eofill}ie}if BSt 2 ge BSt 8 le and{BDArr BSt 2 sub get/sc ED BCol{
1. exch sub sc mul 1. exch sub}forall 3 array astore SC WFi{fill}{eofill}ie}
if BSt 9 ge BSt 14 le and{WFi{clip}{eoclip}ie defM SM pathbbox 3 i 3 i TR 4
2 roll 3 2 roll exch sub/h ED sub/w ED OMo{NP 0 0 MT 0 h RL w 0 RL 0 h neg
RL CP BkCol SC fill}if BCol SC 0.3 SW NP BSt 9 eq BSt 11 eq or{0 4 h{dup 0
exch MT w exch LT}for}if BSt 10 eq BSt 11 eq or{0 4 w{dup 0 MT h LT}for}if
BSt 12 eq BSt 14 eq or{w h gt{0 6 w h add{dup 0 MT h sub h LT}for}{0 6 w h
add{dup 0 exch MT w sub w exch LT}for}ie}if BSt 13 eq BSt 14 eq or{w h gt{0
6 w h add{dup h MT h sub 0 LT}for}{0 6 w h add{dup w exch MT w sub 0 exch LT
}for}ie}if S}if BSt 24 eq{}if grestore}D/mat matrix d/ang1 D0/ang2 D0/w D0/h
D0/x D0/y D0/ARC{/ang2 ED/ang1 ED/h ED/w ED/y ED/x ED mat CM pop x w 2 div
add y h 2 div add TR 1 h w div neg scale ang2 0 ge{0 0 w 2 div ang1 ang1
ang2 add arc}{0 0 w 2 div ang1 ang1 ang2 add arcn}ie mat SM}D/C D0/P{NP MT
0.5 0.5 rmoveto 0 -1 RL -1 0 RL 0 1 RL CP fill}D/M{/Cy ED/Cx ED}D/L{NP Cx Cy
MT/Cy ED/Cx ED Cx Cy LT QS}D/DL{NP MT LT QS}D/HL{1 i DL}D/VL{2 i exch DL}D/R
{/h ED/w ED/y ED/x ED NP x y MT 0 h RL w 0 RL 0 h neg RL CP BF QS}D/ACR{/h
ED/w ED/y ED/x ED x y MT 0 h RL w 0 RL 0 h neg RL CP}D/xr D0/yr D0/rx D0/ry
D0/rx2 D0/ry2 D0/RR{/yr ED/xr ED/h ED/w ED/y ED/x ED xr 0 le yr 0 le or{x y
w h R}{xr 100 ge yr 100 ge or{x y w h E}{/rx xr w mul 200 div d/ry yr h mul
200 div d/rx2 rx 2 mul d/ry2 ry 2 mul d NP x rx add y MT x y rx2 ry2 180 -90
x y h add ry2 sub rx2 ry2 270 -90 x w add rx2 sub y h add ry2 sub rx2 ry2 0
-90 x w add rx2 sub y rx2 ry2 90 -90 ARC ARC ARC ARC CP BF QS}ie}ie}D/E{/h
ED/w ED/y ED/x ED mat CM pop x w 2 div add y h 2 div add TR 1 h w div scale
NP 0 0 w 2 div 0 360 arc mat SM BF QS}D/A{16 div exch 16 div exch NP ARC QS}
D/PIE{/ang2 ED/ang1 ED/h ED/w ED/y ED/x ED NP x w 2 div add y h 2 div add MT
x y w h ang1 16 div ang2 16 div ARC CP BF QS}D/CH{16 div exch 16 div exch NP
ARC CP BF QS}D/BZ{curveto QS}D/CRGB{255 div 3 1 roll 255 div 3 1 roll 255
div 3 1 roll}D/BC{CRGB BkCol sp}D/BR{CRGB BCol sp/BSt ED}D/WB{1 W BR}D/NB{0
B BR}D/PE{setlinejoin setlinecap CRGB PCol sp/LWi ED/PSt ED LWi 0 eq{0.25
/LWi ED}if PCol SC}D/P1{1 0 5 2 roll 0 0 PE}D/ST{defM SM concat}D/MF{true
exch true exch{exch pop exch pop dup 0 get dup findfont dup/FontName get 3
-1 roll eq{exit}if}forall exch dup 1 get/fxscale ED 2 get/fslant ED exch
/fencoding ED[fxscale 0 fslant 1 0 0]makefont fencoding false eq{}{dup
maxlength dict begin{1 i/FID ne{def}{pop pop}ifelse}forall/Encoding
fencoding d currentdict end}ie definefont pop}D/MFEmb{findfont dup length
dict begin{1 i/FID ne{d}{pop pop}ifelse}forall/Encoding ED currentdict end
definefont pop}D/DF{findfont/fs 3 -1 roll d[fs 0 0 fs -1 mul 0 0]makefont d}
D/ty 0 d/Y{/ty ED}D/Tl{gsave SW NP 1 i exch MT 1 i 0 RL S grestore}D/XYT{ty
MT/xyshow where{pop pop xyshow}{exch pop 1 i dup length 2 div exch
stringwidth pop 3 -1 roll exch sub exch div exch 0 exch ashow}ie}D/AT{ty MT
1 i dup length 2 div exch stringwidth pop 3 -1 roll exch sub exch div exch 0
exch ashow}D/QI{/C save d pageinit/Cx 0 d/Cy 0 d/OMo false d}D/QP{C restore
showpage}D/SPD{/setpagedevice where{1 DB 3 1 roll d end setpagedevice}{pop
pop}ie}D/SV{BSt LWi PSt Cx Cy WFi OMo BCol PCol BkCol/nS nS 1 add d gsave}D
/RS{nS 0 gt{grestore/BkCol ED/PCol ED/BCol ED/OMo ED/WFi ED/Cy ED/Cx ED/PSt
ED/LWi ED/BSt ED/nS nS 1 sub d}if}D/CLSTART{/clipTmp matrix CM d defM SM NP}
D/CLEND{clip NP clipTmp SM}D/CLO{grestore gsave defM SM}D

/LArr[ [] [] [ 10.000 3.000 ] [ 3.000 10.000 ] [ 3.000 3.000 ] [ 3.000 3.000 ] [ 5.000 3.000 3.000 3.000 ] [ 3.000 5.000 3.000 3.000 ] [ 5.000 3.000 3.000 3.000 3.000 ] [ 3.000 5.000 3.000 3.000 3.000 3.000 ] ] d
/pageinit {
% 210*297mm (portrait)
0 842 translate 1 -1 scale/defM matrix CM d } d
%%EndProlog
%%BeginSetup
%%EndSetup
%%Page: 1 1
%%BeginPageSetup
QI
%%EndPageSetup
[1 0 0 1 0 0]ST
CLSTART
0 0 390 370 ACR
CLEND
B P1
NB
W BC
/sl 48360 string uc
\^{\i}\'{y}\`{u}1¾\~{o}½¼\'{\i}\'{y}\'{u}H\`{A}\"{u}**C,ÞU\'{e}\~{O}N¶:=3ºQ÷\"{E}³5X\`{E}Þ\'{A},\"{O}?{\ae}{\ss}C1ºº*¹\'{e}2\~{O}@\^{\i}\~{n}.\^{E}\^{A}\`{\i}F2ZU\'{I}¶N+Y\"{a}ÞV\`{o}\c{c}\"{E}QYW
\'{E}\"{U}73\'{Y}SZ*Z?`\'{U}¶W+\'{I}-ÞL?`Q+\^{o}\c{C}6\~{O}?\^{\i}U2\^{E}²8G,J**\"{O}X³\'{U}\^{O}¾\'{y}ZZ\^{O}÷\`{o}{\ae}\~{N}\'{A}Þ*¾G\'{I}\'{\i};/V\"{O}F¸\'{E}?`M?`M+*¾\~{A}\~{O}\'{a}\"{\i}
.º--¹\^{I}Þ\'{e}\'{I}{\AA}\'{a}3\"{o},00D\~{O}-\~{o}?`\`{A}\'{Y}\"{E}¾\"{u}½Z\c{c}º¸96\^{e}+?`\'{U}\`{a}{\AE}XZ{\AE}X:\"{O}¼¶\^{\i}M0·X+»¼Z\"{O}÷\`{o}{\ae}\~{N}Eµ1\'{u}F¹\"{O}\"{a}{\ae}{\AE}»\'{a}Q>¶
±F\"{o};{\AA}F\`{I}¾\^{o}HBBG<\'{U}W\`{a}\~{n}\`{E}\'{A}E\'{u}{\ss}XF\"{O}²0\^{I}¯Tð\"{U},D÷ÞN\~{n}\c{c}={\ss}»M\`{I}\~{O}JÐ\~{O}G\'{u}\`{a}?`K\`{o}\^{o}·\`{I}±1\'{e}GH×\'{O}\~{n}\^{A},{\AA}.µ;´\^{o}µ\'{A}
+*186Dµ<\"{\i}²´\'{A};**L\'{Y}{\AE}\^{\i}´L\`{E}\'{e}3{\ae}\~{O}.¹\^{\i}Þ>D**7\~{a}>\~{O}=\^{I}U3´4F<\'{U}\~{O}´\~{N}\'{E}70*\'{U}\c{C}\^{\i}\`{\i}{\O}\`{E}\'{e}3{\ae}\^{I}.E/\`{\i}Y3XW·G+\^{u}
\c{C}Z\"{E}@{\ss}\'{o}?\~{O}=\^{I}Q=V**{\ae}±¯·G+»\c{C}Z1<\'{U}\"{e}J=?\'{A}+*-*\"{e}\^{o}Cµ<\'{U}\'{e}{\ae}<\^{e}ð¸,\`{I}\`{o}\'{e}+¾\'{o}E\`{A}G¶\^{\i}\"{A}\'{E}\^{\i}\`{A}\'{E}¹2¶\'{O}YQ½\^{I}\^{U}@±
4\'{U}\'{o}<\'{u}°\'{U}8\^{o}\'{e}34\`{o}\"{U}.\'{Y}´\^{E}0\`{E}\~{O}L¾\`{o}\'{U}\^{I}\'{O}H\~{n}¸\`{A}\`{U}\c{c}V<\"{E}\~{O}±²{\ae}O\^{I}\c{C}M\`{A}¹\`{E}S<\'{y}\c{C}\^{a}\'{a}\^{I}5º\~{n}J\`{A}\`{U}T{\ss}<½\"{O}\^{E}\^{U}\^{I}=2\^{o}Þ\`{A}\`{U}\'{e}V
ð»\"{O}²\~{O}\^{\i}{\aa}N¶\`{e}1\'{E}=4{\o}-{\ss}8N¶\'{E}?V\`{I}1\'{E}Z3DP\`{A}{\ss}\`{o}¼M\'{E}\^{e}\"{O}<E;\`{o}4\`{A}³\^{U}.{\aa}\"{o}ZS\^{u}J\'{a}²\"{a}\~{A}.\'{A}\"{a}G\~{O}ZSGVHF{\ae}E\`{E}·;{\ss}\"{E}{\AA}
Z3GV<C\"{o}\~{O}<F\"{I}\'{A}\~{a}Þ,W\`{O}B\^{U}B{\ss}×F\^{e}÷3\`{o}<{\ss}\'{U}{\AE}ZB\^{U}35\^{o}\'{u}{\ss}\`{\i}\`{A}JU?\^{e}?`/µM\`{A}\^{U}¼\"{O}\'{E}8{\ae}T»·;{\ss}\^{u}ÐZ*J4*{\AE}27\`{I}¯J\~{O}²
P¸\^{\i}·:{\ss}\^{I}·±\"{O}\~{a}?´G{\ae}÷\'{e}/¶\"{\i}-·.\`{a}\"{E}.\`{o}\~{A}\"{a}NVIA<6P\~{o}\^{A}\`{U}.W\'{O}{\AE}I\c{C}÷\^{A}8:1\^{A}\^{U}¶?`\`{I}MB÷9Þ\~{A}°´\'{A}\`{U}\^{a}\~{N}\'{Y}\c{C}\`{O}¶4\^{E}2-{\ae}
/\^{E}\c{C}I¾\`{\i}\`{o}°A.V\`{E}+¼÷+;1C{\AE}L1V\"{a}<2\`{o}N@\`{U}¾Þ\`{I}\^{e}\^{o}²\^{e}\c{c}+N@\`{a}\"{E}1X\~{o}7\`{o}N@A\'{Y}C\~{a}V{\AA}\`{a}?/;\`{O}?Q<\`{a}+1\~{o}\^{\i}´\~{o}\"{A}×\^{I}\`{A}\"{e}
\'{y}\`{A}{\aa}\'{E}\`{a}FÐN\~{N}ºX\'{u}\^{\i}:{\o}Y\`{a}*¾5\'{O}\'{U}\'{o}\'{U}\^{e}ÞW=3\"{\i}\`{U}{\AA}{\ae}¸2¹=\^{E}U´\'{E}\^{e}\^{u}\'{o}\`{e}8Ð{\ae}\^{\i}\'{a}\^{I}{\ae}µ1-*\`{I}\^{A}ð¼\c{c}°7,¹,23´¶W{\ss}¸O\~{N}\'{o}
@º?+¹D@1EF\~{A}¶\^{e}\'{O}³\^{O}=M÷²°\~{n}2\^{e}+O\'{U}\`{\i}\^{\i}F¶\"{I}\^{U}60*\'{U}\c{c}\^{a}³´O3\^{e}о\"{\i}¼\'{A}\~{n}\^{\i}\~{A}X°\"{O}-A4,¶\~{N}\c{C}*Þ@\'{O};0Z±Ð¶\'{U}{\ss}\c{C}.
M-C\^{e}×\'{E}\"{U}×\^{\i}\"{E}G\c{c}\'{O}³\`{O}+\^{e}\"{E}?8Y¶@0\'{e}F1¹R<*Þ\c{C}P\`{\i}\"{e}U\'{I}V\'{a}\"{u}.>Z\~{o}V\`{A}\'{I}\^{U}°0Y\"{O}G\`{A}VQ?`\'{I}>\^{e}\c{C}/A9\^{e}\^{E}E@Q4µ°+*\'{U}
S\^{\i}.\'{O}\^{U}Q6\^{o}ºU*¾=\"{I}ºZ-\'{e}{\O}\`{E}\`{A}\^{\i}W»\`{a}\^{U}W{\AE}\'{y}*\`{\i}>¶\`{I}°{\ae}:.¹\'{I},{\aa}@F/<VJ\^{U}1+´\`{O}3µ¹\"{I}ðð¶\^{o}\~{n}L\'{A}\^{o}?`\^{\i}T\"{O}\`{E}Z{\ae}\'{u}\`{a}\`{A}-
.\^{O}NZ\"{I}*\`{U}\"{I}\^{A}.¼\"{\i}*Cðµ\'{A}\`{\i}C\"{O}S\"{O}\'{A}58;\"{O}\^{I}³VðÞ\`{a}@´\"{u}0¹³5*Z<º²½O/¹{\ss}Þ\`{u}.\'{I}\'{E}\'{U}{\AE}²E@\`{e}<3\~{O}\~{a}\~{a}ÞF\'{O}\c{C}³N\~{a}\~{A}-\'{\i}
L:ÐM\"{A}\'{a}8**X\^{a}M\`{e}¹\"{O}\'{o}?`OG9¹{\AE}\`{E}5\c{c}\"{O}\`{e}\`{o}N\^{I}\"{A}C\^{O}M-BVX-¹\^{u}-5{\AE}\`{E}=-\`{U}\'{e}\~{n}\^{e}M{\ss}\`{I}\^{o}{\ss}\`{A}3@\'{a}GO\^{E}0\c{C}N\'{a}°1\^{O}\`{u}4@E·V
R{\ss}\`{I}J¶ð·{\AE}\^{u}D8¹J6J\`{I}{\o}\"{O}¹\'{A}\~{a}?\~{N}+.{\aa}\~{A}:³\`{O}F·\"{A}/-{\aa}\c{c}°**\~{a}9\c{C}\`{\i}\'{a}\"{a}7@Aµ6KXP{\ss}\`{\i}2LX\`{o}\`{U}O\'{e}F\^{I}\"{O}W*\`{a}\"{U}\`{U}ðD\~{n}9-
P\"{U}P×÷?`\~{a}\'{U}=÷{\AE}O\'{A}Z\~{a}\"{E}\^{a}\'{\i}\`{A}{\ss}XR{\ss}\`{I}1@Y\`{I}N²@G°?Q4\^{o}\^{o}4ð²\`{E}=\'{u}{\O}´ð\'{\i}\"{a}D\^{o}\^{e}\^{o}C@6*2R¶º/C@\~{a}7FVE{\ss}Ð\^{a}\c{C}\^{E}\^{\i}\~{N}
Uа.\^{o}\'{U}5<\`{o}\'{A}EO{\AE}\'{I}\'{u}\^{O}¼E3\`{e}O\`{U}JO\"{u}/¹\^{A}Z\'{e}?\"{E}O\^{\i}\"{a}¼\`{A}²\~{O}R+*8U´´½¶\^{A}0EQ\"{O}\^{A}·=\c{C}\'{Y}\^{e}Q;\^{o}÷>\c{C}+\`{a}\"{I}:FH\'{U}\^{O}\`{e}\"{E}/
7\c{c}°\"{E}<\~{O}J\'{U}L\"{O}\^{U}Z\'{a}ð»±\^{U}¶×7Y\^{a}N2\~{O}\'{u}¹÷.\'{E}UQ´\^{A}FW\'{O}Z\~{O}¸Z\^{u}.\'{E}SQ´\^{A}F\^{U}¯>÷6\`{a}C8²\'{a}\`{A}W=Y\^{o}M5\c{c}:,*{\ae}44\`{I}QQ
\^{O}\`{O}FG\'{O}Z»;{\ss}3÷\^{a}\"{A}\`{E}\~{N}I¾<\c{C}L\^{a}\'{A}Z{\aa}\^{E}\'{u}\"{E}?\^{e}\^{U}±GV,*:*ZI\'{u}\"{O}\"{A}\'{I}\^{e}{\AE}·¸4{\ss}<{\ss}**:\c{C}D²;\~{n}V¯V´{\O}=S:V?\"{o}\^{O}3@1\^{I}V
3¸DY{\ss}\`{E}ÞL+@N9E3\`{E}7KQ¹\^{\i}N\^{O}.¹JZ\c{C}{\AE}K\`{u}A\^{e}LµðB{\ss}\`{I}*\"{o}\"{a};F\'{E}\"{I}VR¸{\O}\'{A}P°V\"{O}=0\`{I}\'{a}5¸U{\ss}\^{O}QAU<\~{A}.8\"{\i}Z/X÷\~{o}
\"{U}3\^{o}\"{a}\"{u}{\o}2\'{A}\~{o}÷\'{A}S\^{\i}\`{a}?{\AA}\"{e}\'{o}\'{Y}\`{E}Þ¸T{\ss}\^{O}W{\ss}C¯{\ss}ð´\~{n}2\`{u}\`{I}JJ1C\^{e}\^{o}?º{\aa}2¼\`{o}9{\AA};ZK\~{O}\"{O}E\`{O}\^{e}·{\ss}\^{o}ºZ\~{o}/ºI\^{u}\"{O}D{\ss}V>{\ss}X\`{U}
ÞÐ;\'{u}6PX\"{I}M\`{e}\'{y}¶\"{u}/\"{E}\^{O}Z*Þ\^{u}µW\'{u}ÞXY\"{o}\"{I}3\^{a}B2\"{E}\^{O}ZQ5;,@\'{A}8\'{\i}{\AA}E<½\c{C}¹\~{o}{\AE}×{\ss}°F?`\^{u}F\~{a}\`{A}{\O}\~{n}\`{A}Þл\~{a}\'{o}<\^{e}O\^{I}\^{a}E{\ss}»
\^{O}Z\~{O}2;3?`\^{U}±\`{A}»=\^{e}\"{e}N\~{a}3;+/\~{n}Zµ\'{Y}\^{I}»4\^{o}P¹Ð;\"{O}{\ae}?`\"{e}RM\"{u}@·V9ST\^{a}F{\ss}NV4{\O}\"{O}×\`{O}V\"{A}¹ð3\"{O}=N\"{O}O·?*\'{U}5?`\'{A}\c{C}¸\c{c}/
C\^{O}L\~{N}?VS\~{a}/*\^{a}\'{A}.\'{e}6\"{O}\`{U}5¹\"{A}Z\~{O}\~{a}:\'{a}V²\'{U}\`{A}G>\c{c}E/¶\^{a},\`{U}·\"{A}F.\^{o}\'{U}.<L\"{O}C\`{A}\'{u}¶\"{\i}:=\`{I}\^{U}Þ\"{U}0=\^{U}\`{e}NW2{\AA}S\^{o}¶{\ae}\^{o}RZAX
\^{\i}.,°×\'{A}.?`\"{I}<@»GN\'{e}B{\aa}K:Y°N{\AE}/µ\"{\i}³I2\'{E}-¸\~{N},\`{A}º{\o}\^{\i}FY8LÞ¼5\^{o}{\AE}G°1\^{A}²4=I5\^{a}4{\ss}SÞJXK¶÷.·\"{A}\'{A}\^{A}H\^{U}N¯\c{C}
/¹\c{c}ºSLM°Q{\AE}\"{A}\`{A}\^{O}{\ss}C·\^{e}{\ss}×.Q\`{o}ZC\`{u}-+{\ae}F¸.J{\AE}L{\O}µ*%%%
d
390 124[1 0 0 1 0 0]sl 8 false 0 0 di
/sl 48360 string uc
\^{\i}½´***8O*²X5¶+,{\AA}X:\~{a}IN+63/K\`{E}{\aa}{\AE}³H\`{\i}ÞÞ+.\^{a}-:3\`{u}\'{A}-B\^{U}÷\`{o}{\ae}\~{N}E\'{I}\"{U}.{\O}\^{a}O@з\`{o}°\"{O}--{\AE}\c{c}\`{I}8\`{u}K0+\'{E}\^{e};°
=\`{A}»:VDTR\"{u}{\AE}\^{o}FN\~{n}{\ae}1,Z-±\c{C}.@\`{\i}*\'{a}>Y3\^{e}+¯\^{a}\~{o}6÷:{\ss}\`{A}<µC.\`{U}=1IBÐ\`{e}Z2»¯0¹\"{I}3,*¾-\'{a}¹5-\c{c}\"{\i}KH×\"{O}4M\^{e}0
{\ss}Ðð\^{\i}V´\^{\i}:;XN¶?Þ\`{a}F\'{u}*=*¾5\~{a}¹\'{A}°\`{U}P\"{O}\^{E}:;\'{\i}X\^{a}¾ZCCV\`{E}²½={\ss}{\aa}\^{O}²S/¹\`{O}º×\`{e}LL.\'{E}\~{o}Rð0\"{E}6Þ:1\`{A}\~{a}.<÷\^{u}-*
¶?{\ss}1\^{O}²S1¹\"{I}Z\c{C}1\'{\i}¸¸CIPN³9{\AA}B:5\`{A}\"{e}0V.**{\aa}<\'{U}8Z¯0¹²{\ss}·´\"{o}X²C{\aa}PN\~{A}Z\~{O}D\^{\i}\`{A},<{\ae}\^{A}\^{A}\"{A};{\ss}\'{A}\^{U}\^{e}\^{\i}OCV?\^{e}×
\^{\i}O{\ae}\~{n}E\"{O}?`\^{e}G;?ZF\'{e}¾-×\'{Y}*²\~{a}\"{o}Z·µB*{\AE}9@0{\ss}°\"{u}\^{U}²X;\^{U}·\'{U}Y{\AE}NO\"{\i}²{\ss}8\^{u}J\c{C}ð0\`{E}\"{\i}\"{o}C\`{\i}Y\c{c}\~{a}1{\aa}AV+¯SWV:{\ss}×\`{\i}\c{C}
\c{c}\"{I}\~{n}\`{A}\~{A}\"{E}K¶´\~{N}¶QBQQ´´\`{o}\`{E}4\^{O}\^{I}6Q@;\'{O}H2**°\`{\i}\^{\i}=K{\AE}{\ae}\`{a}\`{A}?ð\^{u}\^{U}»:V41\c{C}4?X\^{U}{\ss}\'{o}6Ið\"{E}\^{U}¶µ4K¶0:{\aa}{\O}>I0Iº\^{A}
.\^{A}+*F\'{E}\^{\i}\'{U}DF\'{I}A\~{a}´{\o}-2µ\"{a}>K*F\^{a}\~{A}\~{n}/¹\^{e},\c{c}\`{u}\~{a};\`{E}FH?`¹7¶\^{o}OSE\^{e}\"{I}\`{u}\'{U}F?`\'{A}5\`{I}{\AA}Ð<\`{a}?`V´\^{\i}\^{e}N\"{a}{\ss}°/\'{A}\'{E}\'{u}{\AE}J{\ss}Ð\`{O}
\^{A}6{\AA}ð\`{a}\c{C}8HZ,¯\`{E}\"{U}{\ss}X;\'{a}\"{I}/I\'{E}\^{\i}G6V0\'{e}¶F9{\AA}\^{O}:\~{n}\`{A}G*{\AE}\`{u}/\'{E}RP\`{I}¼K\`{I}\`{\i}{\AE}\^{a}Kð\"{e}\^{\i}\^{A}P\'{o}\`{a}\`{A}\`{\i}W¶<¯{\AE}S¸ðM\"{O}=Q\"{O}\`{O}/I
¯\^{E}\^{u}CV@5\c{C}µ\'{A}±\'{e}U*\^{\i}T\`{A}=\c{C}\^{U}\`{O}{\O}CI\`{\i}FS\"{O}5V{\AE}A\^{A}\`{I}*N0²{\AE}\`{o}<´\^{a}Z\'{E}\`{e}\^{\i}\'{a}5\`{I}-{\ss}°FÐ\'{U}\^{E}Z\`{o}¸,\^{\i}P-<M¾\'{A}\'{Y}¶87QVI{\ss}
?`NT/C´¶´\"{I}{\AE}\~{A}2\`{I}V¶P\'{O}¹<K5J\"{A}.I;\"{I}ÐF\`{u}\`{A}\~{a}:\`{e}\`{E}6\^{o}R\'{A}\~{o}?`{\ss}µAF?`±\"{a}0<\c{C}3{\ss}@\`{E}ðZJ´±R¹\'{e}\^{\i}»2\c{c}\c{C}/I\c{C}Z{\ae}\'{u}:º
\"{a}VY0R0<\`{U}{\ae}\`{A}W\"{e}D´\'{a}?QEº70¹¼{\ss}1\`{o}\'{o}\^{o}\'{Y}\`{\i}¾{\ss}·7\^{e}E\"{A}\^{O}MRE°B2\^{u}P\'{A}µ\~{N}ZµLµ4@{\ss}N\'{U}N\~{n}\^{O}U\"{O}V\^{U};\'{a}0\'{\i}\~{A}{\ss}8X¶\`{E}0
\'{E}\`{I}AÐ\'{o}\^{E}\"{e}O{\ss}\`{A}\"{U};\~{N}\"{A}\^{e}P\'{A}9>\^{e}\c{C}.{\aa}@¸Q¾Z³.\'{E}MR<\^{U}\^{E}?¼M\"{A}7\`{I}8>°B\`{A}-@¶\~{n}·÷Y\"{o}\`{e}U²M½{\O}=0{\aa}·Q¯/3?\^{e}\c{C}0Q{\O}Z
{\aa}I´9\^{E}×I?V2Fа\"{O}6\~{o}²\^{O}:\^{U}/Q03\~{O}\`{A}\^{\i}\`{A},@Y\~{N}W\'{A}{\ss}\c{C}X¶ZK@/¹\"{I}·Z¸¼/¹\c{C}Þ\'{E}\'{I}\c{c}\`{I}SB÷9ÞN¶\'{u}\c{c}86@\~{o}/\~{N}\'{y}**F²
\"{O}\"{e}\'{E}{\ae}\`{I}2¹O{\AA}¶Z{\ss}\c{c}\'{o}SZK<={\AE}³\~{n}L{\ss}\`{I}C\^{e}\"{u}M\`{O}µBº\^{o}\^{a}L\'{I}0Z¸¼V{\AE}N{\ss}°\^{U}\^{\i}¹\c{C}B=\`{U}:\^{a}\^{e};5´²8\c{c}³¶¸\^{I}{\AE}{\aa}\`{A}9²X\`{A}\`{O}¼{\aa}
ZC\`{A}K\^{o}E\c{C}×°@\`{U}8׺\^{a}?`IO\c{C}\"{O}µ\^{u}\^{\i}\"{a}\`{O}=\"{e}\'{U}\'{o}CVQ@\^{e}\c{C}IO043?VO¶¼\"{E}¹D1·\"{A}K\`{e}E\c{C}{\o}°´\`{u}8\c{C}¾\^{a}?`I\~{a}\'{o}33*{\ss}8@\'{u}\`{E}8
<?\'{A}\^{E}·<³\"{a}V\^{o}G\^{o}°{\ss}3?\^{E}\'{u}1Z<6P{\aa}P\`{e}\`{u}±\"{O}\'{U}/¯M¼{\O}\~{N}\`{A}O÷QS?V\`{\i}5\"{U}?\'{A}O82\"{E}\~{N}Z÷\^{u}S4H¶\^{a}Z;{\ss}Z¸\`{a}/\`{U}=\'{A}\~{a}\"{u}1W\'{a}
Z*ÞN¶X½¸\`{O}W·>V\`{\i}5\"{U}<\'{A}\~{a}\'{Y}15{\o}\~{N}W¯¶\^{u}3²\`{I}2>8»\c{c}{\ss}=FT\"{O}{\AE}ZBG=LFP\~{A}\^{u}BV\'{A}@V\^{u}3\^{E}\`{I}1>\`{I}S\"{o}G>F\`{a}**:\`{U}\~{a}GX
\~{A}\"{e}B\^{e}0\`{o}ZI¾{\O}\`{O}\`{A}\^{U}\"{o}=2G\"{E}RN\~{O}Z;·:¸L\'{E}¹\"{U}4\'{E}¯\"{O}´R\"{O}W\"{O}\~{a}\"{e}{\AA}\^{A}.{\AA}0Q\~{O}Z\'{o}*{\aa}\^{I}\^{\i}\`{o}\`{A}\~{n}×\'{U}\`{u}\`{O}\"{O}4\'{A}\"{e}{\ss}?`¸0\'{A}±\^{U}\^{\i}\'{A}¶¸
/-\~{N},:{\o}²X\`{\i}/¹·5\c{C}\~{o}\~{a},\^{e}Z3\^{\i}\"{O}\"{I}¼F\^{o}{\AE}{\o}=BG\'{E}R\'{U}\^{E}ÐU+¼\^{O}2÷Y\"{o}³\"{e}\~{a}¹A5Z\'{A}³{\AE}\'{a}\`{E}\'{u}\"{\i}´{\ss}T\'{A}=U\"{O}\'{a}´»´0*JNXD\^{A}
{\AE}+?8:L6J{\o}\"{I}+*¸³{\ss}P\`{A}K\~{n}\^{e}@\'{u}\`{\i}\"{E}8\"{A}JC\`{a},@º4¯2@\`{u}{\ae}\^{e}.?`<\'{o}-*:\'{A}\`{I}\^{e}T{\ss}8\'{u}S@\"{A}\"{E}\^{a}¾\'{\i}\"{E}K³X\^{O}×·S+\c{C}{\AA}\"{a}T0>{\aa}
I\'{U}{\ae}{\o}\~{a}/\^{a}G°\^{A}.Q\~{n}QQ?F+3{\AE}\'{y}*<{\O}\'{U}6T\"{\i}V\^{A}±P\"{E}\^{U}6R{\O}\^{\i}BH·\'{e}/\'{e}T\"{O}-½,\"{I}\~{n}:\~{A}65\^{O}Dµ5/5:B,{\AE}µR\~{o}<IS¸\"{e}+\'{E}F
\`{I}\'{a}\"{E}Þ\`{a}{\ss}\`{A}\"{E}0Q\`{U}ZAP\^{\i}°{\ss}ð×\'{U}6T\"{\i}Ð\^{u}9RV\"{u}¾\"{O}\^{a}\`{A}G\^{I}\c{C}\'{e}W{\AE}\`{E}\^{E}°X\"{O}\^{e}@\'{u}Ð1\`{I}\'{\i}\^{\i}²\`{\i}P4\^{o}D0°\'{u}\'{A}WD\^{e}/\"{E}F´{\o}6{\o}\^{\i}L\`{I}\~{n}
\"{U}2BG\"{E}I\^{U}Y\"{O}\~{n}¯T\"{E}\`{U},\~{a}\"{a}\'{U}Z5L\"{O}>7´*:\'{A}\^{A}HA\~{A}/\^{\i}.*{\AE}\"{a}\`{A}Y\'{U}J´/U\"{E}\`{U}\`{E}\`{A}WF{\ss}P\"{O}°\^{U}\`{A}ºF\^{\i}23´\^{I}Z²¸\~{n}\c{c}SA\^{e}»C\~{A}0
YK{\ss}0F\~{n}\^{A}\^{a}/{\AE}½\`{E}3\c{C}-\^{A}\~{N}\'{A}\'{A}G:V\"{u}5¼\'{y}7,J\~{n}NDA+U\'{U}\"{U}\'{y}?\^{e}{\ss},5@\'{E}8F\~{O}?`NG\'{y}{\o}8N\`{o}\c{c}·:´8/¹\"{u}\^{O}\"{\i}·\`{u}R\"{O}.\`{U}°3¸{\AE}
?`\"{u}°×?`V¸\^{\i}DP\~{O}?`Z\"{I}ZSW¶,\~{o}¹\'{U}Z²¸\~{n}\c{c}U³\"{O}\'{O};VD5SB{\AE}K1X=VL\^{E}{\AE}UKR\~{n}\c{c}\"{I}\~{N}{\ae}\~{N}V²\"{\i}{\O}3\'{a}\~{n}´{\O}Z\`{U}M\"{O}\`{O}\^{I}?+\"{u}NEO
·X¶4»\`{E}\"{a}@\`{I}A6\^{E}\`{I}\"{I}{\ss}´\^{I}?\`{u}M\"{O}\`{u}\^{I}6>¶{\aa}*3\^{\i}J\`{A}R\`{E}¯{\ss}\^{a}\`{o}\"{a}×Y¶,\^{O}0\"{I}µ\c{C}{\ss}\~{o}ײ\~{A}1\'{E}1{\ss}\`{I}\`{o}J\"{A}W{\AE}Z{\ss}@Z{\ss}C\^{A}\`{\i}87´\c{C}-
¹\^{u};÷<\^{e}\c{C}{\ss}WMR2¾\"{a}\~{N}\~{n}\"{O}\~{N}\^{a}5@\~{A}{\aa}O:5\c{c}DO\`{e}Z{\AE}{\O}?`@?`ZC\'{U}J9V\"{O}\^{u}1Z¸\`{o}.\`{U}:\~{n}\"{O}F\"{\i}\"{a}/E\^{e}ð3@4PPµ\"{U}Ð/\'{I}\c{c}W9\'{A}A¹
Z{\aa}ÐA9\`{A}G\^{u}ÞM8\"{O}2Ð**\`{U}{\O}\^{\i}Þ\^{A}>LA?`W\^{a}\'{e}M\'{E}»\"{O}\"{I}\"{A}\^{A}2@{\AA}1\^{e}.S2¾\c{c}\"{I}A³{\ss}¯¸S¸K\`{E}W\`{U}ð?`G\`{o}\"{A}\'{u}2\^{o}\^{e}P\^{O}ÐZ\'{e}{\O}\^{\i}º7@
E>\^{e}\'{u}Þ,F\`{\i}CJL6·\"{a}+U·4,Z¸\~{n}WW\"{O}\'{u}1:{\AA}\c{c}O\"{\i}5\^{U}°Z×:6*¶\'{E};\~{o}HZAS+*\^{o}³{\ss}\"{I}¸\c{C}\`{A}KHS\"{O}\'{u}?`G4\'{I}B\~{O}±\^{o}¸VZµ\^{O}\^{\i}
\^{e}7\^{o};9:{\o}{\O}@ºTAU\'{A}OKW·ÞÞ¼3\^{o}2KX¸\^{e}¯@F\'{A}\'{A}\~{A}>\^{e}\"{U}@F\'{\i}\`{A}G\^{I}\`{I}\'{a};\"{O}¼?`/º\'{U}T¾6×\^{\i}X8\^{o}¯9\^{I}÷\`{a}@V\"{u}-{\AE}L\'{o}°?`\"{O}±
,{\AE}{\o}E\^{o}\'{I}ZA{\O}\^{\i}\`{I}8{\O}\~{a}\`{A}Q\'{O}ð@\'{A}\`{\i}*\'{A}\^{E}\`{U}±µ/\`{U}×/{\AA}\'{e}\'{o}H\'{A}O\"{E}G1\~{N}ZA\^{\i};*LQ¯{\ss}1´;¹Z\`{o}H0Y.{\ss}°\~{A}\'{A}>H+DQ¯{\ss}¹R\"{O}\^{U}B
\^{e}\`{\i}7Aµ\`{u}\'{\i}W{\ss}@µ{\ss}¹¯>*Z?¾{\AE}\`{u}E8\`{O}M\`{e}¯¶32\'{e}222»·5¼K1\`{U}J\c{C}?`\'{U}GMVð.¹K0A-\"{I}³@\'{u}\`{a}8@?`<AL»\'{Y}2\'{E}G{\ss}X\^{E}{\ss}O
KV\'{a}JJ\~{n}\'{o}W¶.\`{e},\`{\i}\^{\i}\^{E}H@\'{a}2\c{c}C\'{a}´2@³I\'{U}0\~{A}/X\"{o}+HVLO\^{O}\^{a}·C?\'{a}.Þ?`.\^{a}61µ=¯=3+\"{I}\~{o}µ{\ss}A{\o}Z1?×:MN\^{O}6÷=\^{e}\~{A}
DF\^{E}\^{A}?X\"{o}?\"{O}{\aa}I5¹{\AE}\'{A}U\^{o}\"{O}S\`{A}\"{e}*C@\~{O}Z\^{I}·85\"{U}\`{E}\`{A}W\'{A}P@;N\'{e}\"{E}\"{U}\`{U}?`\"{U}\'{E}\`{A}\~{a}²{\ss}\'{e}Z\"{O}G\^{a}{\ss}¼7´A.\`{U}\~{O}\`{A}O°{\ss}E{\ss}\^{\i}ð\'{A}G\'{U}\^{a}7
IV\"{I}{\ss}@\"{\i}ºQ>\'{u}28@\~{N}Z\c{C}V\"{o}T4\^{O}\"{u}Z1B·\~{N}F·@,*¶4*÷Z{\ss}ײ\^{a}\`{\i}D{\AA}\^{E}¶={\ae}S\^{E}{\AE}/{\ss}\^{o}ÐZ/2U¾\c{C}M¼{\AE}V;°J\~{O}²B\^{o}N/ðH
\"{O}\"{e}?6+{\ae}F{\o}D5\^{O},¯7H\c{C}W;ÐL\'{\i}.\`{A}\^{\i}*.ðÐ\'{A}²2\^{o}\`{a}:\`{\i}Z\`{a}@\^{E}-PQ\~{N}Z1{\ss}A\'{y}YV\'{O}{\ss}Ð.\"{A}\~{N}QB××+\`{I}\'{U}S\"{O}-3¶\`{A}+\'{e}R\`{I}º@\'{U}
\^{O}°=Þ\"{O}O\'{A}O\^{O}Þ·²+*28\"{O}0\c{C}\'{U}\^{I}\`{o}U;\"{O}1ð{\AE}\c{c}\"{E}±T\"{O}H°\"{O}\`{o}¯\"{\i}\"{A}6\^{O}\"{I}<\`{U}U\"{O}º2\^{o}4F{\O}\"{A}{\ss}´\^{I}4U{\ss}{\AE}D\^{A}<¾53¶<,53/BG\"{I}
JF4{\AA}\"{A}¯\"{O}O{\AE}\`{a}X8\^{o}TP\~{o}\`{O}Z3W\"{o}\`{A}4´?÷·\'{e}Z5÷\^{A}\~{a}\^{I}\^{\i}\c{c}¼\"{e}O{\ss}<\`{U}\^{\i}\^{U}6\'{a}×\`{U}\^{e}+:XF\`{a}°0´G\^{A}¹×Y\'{E}+Ð\^{a}@ºC\^{a}¶0A¹*\^{A}
5{\AA}\"{O}\`{E}N\'{U}\`{u}\^{A}?{\ae}\"{u}·\'{E}\^{e}\~{N}/\~{o},RU±\"{O}\'{o}:V´\~{o}\c{C}\~{A}8L*\`{\i}RÞ\~{A}2\^{e}.MJ\`{o}/A\^{e}C\^{U}V+:\^{O}ÐQ3¾\`{a}H<±\"{e}/\`{U}\'{E}°\'{U}Þ\'{E}?³¶MBVI@\^{e}
°R»³0\`{U}\`{A}\`{A}\^{U}¸\'{A}??6²\`{I}U:\^{o}ÐQG\'{e}Z\'{e}U\"{O}\'{U}@ºS6\`{I}\"{A}{\ss}<.\"{A}\^{o}Z\"{O}±.¹+2¹÷{\AE}¹\~{N}{\AE}?`2X6ÞP7@E¯**\"{e}{\ss}ZG\^{I}Z\c{c}\^{e}S\`{\i}\`{\i}{\AE}
NF<\'{E}{\AE}U8\'{U}\'{O}{\AA}\^{a}XBA\'{y}ZC6×÷\`{A}\"{E}O\^{a}¾3µ\^{I}E\'{I}G\`{o}0\'{A}OK<EWB\"{o}½{\aa}0\'{E}QC8\"{u}U\'{A}BV5@\^{e}ZL0\'{o}{\AE}\c{C}C\`{I}\^{e}J\`{U}B\^{e}\`{A}4@I\`{A}O\~{a}
MS\'{I}M8\"{o}B{\aa}{\AE}-D8{\ss}J\`{e}0\'{E}24{\o}V{\ss}\`{a}C´\'{O}Z\"{I}31P;\"{\i}\c{c}\'{U}¸?`\^{A}7@\~{N}\"{\i}VM´ð{\AE}\^{E}7@\^{e}°\`{O}\"{\i}\^{I}=8\^{I}L{\O}0¹\"{a},±+C\`{e}O<\^{I}¶85\`{u}\~{O}
\^{\i}F?±¯68\`{I}¶¾4C\"{O}\"{a}÷³FF?`{\o}2*:\c{c}\^{a}Q-/»\"{I}Z,J\`{o}F5´C\^{e}¶÷33¶ULI¹5<÷\"{I}\^{a}BM@R\"{O}\c{C}\`{A}W{\O}\`{A}M4L*@{\aa}Z\~{O}+<\~{A}\'{I}O
Þ9?\`{a}CXS8R\"{O}\'{A}\^{e}V{\AE}\`{A}±5\^{E}ESR,\"{O}@\'{A}\~{a}\^{\i}ZQF\^{\i}²E\`{I}\`{u}¶*J,C¶\'{Y}Z·JKQ>VÐ.\`{U}F0\'{I}R\'{U}{\ss}\`{O}.V\^{\i}¼5<\~{a}\'{O}/A\^{e}{\O}?F\^{O}:,
Z\'{A}0¹3;µ@\^{\i}H{\aa}H\`{A}\`{A}?`\'{y}\`{u}²\"{O}¹4·\'{\i}Z\~{O}÷;2»\^{e}:C\'{E}\'{U}{\ae}\^{o}\'{o}?\^{e}´P>YK\^{e}X{\ss}8D\'{e}7\^{A}\^{U}IðN\"{o};Q\'{E}VW{\ss}´Y{\ss}\^{\i}\'{y}{\o}4\^{o}ÐJ\`{I}JV
TA¼8\^{U}\c{c}WM0R{\ae}´/-\'{y}\~{o}{\aa}Z\"{I}4Q\'{O}².\^{\i}6.\`{\i}I{\ss}<-<Y\^{U}\^{e}PO°@\^{A}/@V°/·\`{u}\'{a}U1{\AE}\'{o}A6%
d
390 124[1 0 0 1 0 0]sl 8 false 0 124 di
/sl 47580 string uc
\^{\i}½4***\`{E}*@A**JT\'{O}¶\^{\i}-\`{u}\`{U}{\AA}M\"{U}{\AE}\^{u}W´¯1×\^{o}{\aa}WB\^{A}*V\^{\i}?`°¸\~{A}{\o}?`?@\^{e}8X¯K?\"{E}\`{U}:\^{o}\"{O}Z\c{C}W\^{a}49HE»V\`{o}Nð\^{O}\^{\i}:\'{A}2¾
0\"{O}\^{I}\~{A}ZB*¶**÷{\aa}\'{a}L3@\'{y}¼\^{a}HµEÐ\~{A}»\^{E}{\aa}?`FN\^{\i}17K{\ss}5R\"{O}\'{u}\'{e}ZG1\`{u}@4@\"{I}>W\~{n}{\ss}P0\^{O}+PS\"{o}{\ss}D²µG.\`{U}¾KV\`{O}{\ss}°\"{\i}\~{A}³B
V</\`{U}{\AA}Yµ\`{A}\`{A}?`\'{y}5W\"{O}NX°½/\`{U}/\"{a}\^{e}{\AA}\`{A}A;DU³\"{O}2\"{A}\~{n}\'{a}R<\"{O}{\AA}F\^{o}\`{I}\`{A}W,\~{N}\^{o}{\O}ZA<\^{o}\^{O}.\`{\i}:Jð\"{E}¶\'{O}*{\AA}Y\^{I}32´5*×V0QJ\`{a}
A>?\^{u}¼\^{a}\^{I}Z\'{e}¾\^{E}/?{\ae}H6¶{\aa}*¶@¯Q::¹½N\^{I}Z\`{u}J\"{O}»\`{o}K\~{N}BZðT·++UT\"{O}»>P±>\^{e}¼*<\`{u}\'{O}V,\'{A}\'{I}AVU<V5Z\"{o};4Q\^{u}9{\AA}
5´=\`{A}\c{c}8/\`{U}\`{E}{\ss}\^{e}JUX\"{I}M\"{a}*·\`{U}ZU÷\'{E}\^{u}*R½:\^{a}H6\^{o}\^{A}.ðY\"{O}\^{U}\"{o}O½R\"{o}´8=½\"{O}\'{U}M{\AA}²/ð\`{I}9´±A5Ð\^{\i}8·{\AE}²\'{Y}\"{\i}0+ÐI{\AE}±/
\`{U}7\'{U}V2½¸Y{\ss}Þ\'{y}\~{n}05/\c{C}\^{I}K\`{I}\'{u}UºK{\AA}>´\`{U}:L{\O}\'{\i}¶\'{A}*×I\^{a}\~{A}\`{A}W\c{C}V\^{o}\~{n}Q;*G{\ae}Z\~{o}\~{a}¯¾E\~{N}\~{A}F×\^{\i}7ON\~{O}>VFL{\AA}B\^{e}3\~{A}\~{a}°-
µ*¯O2\c{c}<.5\'{U}×\^{I}MN48O*\c{c}¾\^{a}\~{a}\~{A}G*?`E´{\ae}@\~{o}×\~{N}\`{A}\~{A}N\^{e}\^{U}{\ss}°={\AA}5{\o}¸1°5U\"{O}?QP\`{I}\'{E}{\ae}H0¹\'{y}01{\o}ZM.\c{c}.{\AE}\c{C}¾G\~{o}N3C
\`{A}M.Þ,\`{\i}\^{\i}J9@²:\"{E}\^{\i}BS²\`{a}\`{e}7\^{o}»>V¶L½C\^{e}\^{O}4\^{O}¹2´J¯\'{o}0\`{u}H4@L\"{I}\'{O}***.*F\^{A}¾³Z\`{a}¸J<,Zµ\'{a}×{\O}RV\`{I}{\ss}XQJA²Q
2\`{a}ð\"{a}\`{O}×6´W/\`{U}4JV\^{I}\`{A}\`{u}\"{E}{\ss}¸\^{A}\`{A}A\"{o}OW\"{a}Z\^{u}?`Z¹V\"{O}/\'{o}N¹?\^{e}T*¯\"{E}.M\'{y}+\^{A}\`{\i}X0\'{e}\c{c}48{\O}*\~{N}E\'{E}{\ss}{\o}D{\ss},A{\O}T\'{A}A\~{N}I,J\~{n}
\"{e}2Q2\`{a}´4¯\"{I}R\'{U}R\'{A}\"{e}.¶\^{O}\'{A}Z\`{U}{\ss}Þ\~{a}P¯I?\`{\i}¸{\O}½\~{N}48Þ\"{O}\`{I}Ð\`{o}<\`{A}?`\c{c}\^{U}O{\ss}¹<\`{u}´\`{I}Z\"{o}½×.\'{e}{\aa}7@*PYR{\ss}\^{O}5N*J±²B*¶4
*E{\o}\~{a}\^{u}\^{a}\"{a}¼3\^{O};DF-¸W1\'{a}*¾7O¶.Þ\`{A}?\`{O}+DF×±WM\`{a}\^{O}>{\ss};*U\"{u}\^{I}\"{e}µ¶\`{E}\'{Y}{\O}?`\'{A}C*\~{N}M\'{I}\"{U}7\`{e}.KV{\O}\"{A}´\"{U}{\ss}39µ\"{u};@*D
YQ@\~{o}\"{E}Z5\'{\i}\^{\i}\`{o}¹E³C2*\"{I}\~{O}={\ss}UY\"{O}\c{c}\^{\i}/½\'{a}0\^{E};¯E\^{A}.YQ\~{o}\~{O}\`{I}Z¹\`{e}\'{a}\'{U}\^{E}¯\^{U}¼53\"{U};\`{A}?`\'{y}EY\"{O}÷\'{a}\^{U}\`{E}\'{a}L\"{U}GOHVT\`{A}\~{n}>{\AA}\~{A}
³\"{o}H\'{e}¯A\^{U}{\AE}::P\`{A}µ\~{n}{\o}7¾Z¹D\^{a}Fº¯{\ss}\'{A}B\~{A}×\"{E}\`{e}µ+\`{A}GR\^{a}G\"{a}\'{a}\`{A}Z;A1\'{\i}R\`{A}{\ss}\'{y}:\^{A}0J\"{O}57\"{U}I¼VT?<\`{A}\^{A}7O¶AR\"{o}\^{O}<÷\^{o}
?´º3E\`{E}\^{\i}D\'{a}HJ\"{O}OWð\~{a}T\^{e}B=TYJ\~{n}\^{U}²M+LA:\^{e}B\^{\i}²ð\"{a}.°¯\`{I}{\AE}M=T\`{A}A±{\AE}\"{E}?`Z³C\'{e}÷\^{a}¹\"{I}\"{O}@P\^{E}\^{I}\`{o}\`{o}.IZ{\AE}\^{u}\^{A}ð\'{O}QV
\`{E}<\`{I}.O,»\^{E}U\`{A}\~{N}\'{E}{\AE}8K\"{O}¾{\AE}SO+*Þ\`{E}D¯M{\AA}¶0>C\^{E}OL30*Ð=\"{E}-L{\ae}8/E\'{U}Q\~{N}M\'{I}\"{U};\~{A}VY²\`{I}\`{I},+*Z¸X30*\`{\i}\^{O}KIS\"{o}+
\'{A}\~{A}V\`{\i}{\AA}\'{A}ABD1U\"{\i}Þ?`QVð3\'{A}>?\'{U}O2\^{o}L\'{A}K\~{n}\"{e}F\^{e}0O\~{n}\^{E}?8VOH»Y{\AE}\c{C}\'{E}L8¶Q\~{N}:\^{e}{\ae}PT\^{U}\^{E}\^{I};°W?`/\'{U},*{\AE}W\`{A}=\^{e}\'{O}-J{\ae}
@.¹=\^{E}E\"{\i}\^{\i}\`{u}»\"{O}?¯5**T?`±\`{E}\^{\i}¹°{\AE}1\`{A}\~{N}T\`{A}\~{a}E6*¶Z\^{E}*ÞH2;\'{e}4N85{\AA}8F\'{E}.Q{\ae}UµVµCD×\'{U}\'{A}\"{E}°\`{\i}\`{A}X\'{I}{\aa}K¶L¼\^{I}**
ð·{\AA}\"{O}?`¶\^{\i}-/\`{I}Q\`{A}\~{n}\~{n}\'{O}E\`{e}{\ae}F.EG·\"{\i}\^{E}*Þ4\"{u}:-I\~{a}R1×FK6\"{e}\"{I}-\'{A}\"{a}\c{C}\^{A}\`{a}76\^{a}N¸AR;5<\`{o}-1I{\ae}\"{a}7\'{u}\^{a}\^{U}DFÞ¾5\^{U}\`{E}5>
X²K0J¸ð<1<F\c{C}?`O\^{E}Z×6KUF\^{e}\~{A}µ\"{a}\'{y}Z\~{O}\"{a}:\^{o}{\O}D\^{\i}J{\ss}\"{a}{\ss}°\~{N}\'{A}EP2/3\^{u}»\'{a}Þ*Þ\c{C}\`{E}F{\AE}\^{\i}\`{o}\'{u};×Ð\`{o}<\`{A}?I\^{U}2{\aa}*¾\`{O}\~{o}\^{\i}2
;\`{a}:X?\^{e}×7N1\`{O}10Ð\"{u}\'{o}X?`\'{e}+Ð{\AE}\^{A}±A{\AE}NE\`{\i}\^{\i}XE;VG\~{a}\"{E}¹\"{a}6¯A.?:\~{o}J9X\"{o}´;L´/¹>´\~{O}ð\`{u}²,Ð2\c{C}¹A{\AE}\^{A}\'{E}9´YUG
\^{e}\"{I}º,*×\"{U}{\ss}{\ss}GF2?*\^{\i}¾/<E{\AA}MPB\c{C}¼DÞ{\aa}P;-»F\^{A}{\AE}\`{u}\'{a}¶4+\^{u}\^{a}*;\`{I}{\aa}{\o}3*\^{a}{\ae}0+X\~{O}\`{\i}:ð\^{\i}V0°.\^{A}S¾V<F1F\'{U}º\^{A}º{\AE}
\^{I}\'{Y}0´0JP-¶A\^{I}+*·\c{C}{\ss}:K0·\"{E}\'{\i}9\`{I}BKð3¼\`{E}5\~{o}\"{E}\^{\i}23{\o}6{\ss}TW8H²L\c{C}4F¶»\~{O},J\`{o}\`{o}\"{\i};\~{A}.Q\"{\i}9µW\^{\i}\'{u}3\`{I}\^{U}º\'{Y}+**¶\`{U}
Ð=¯±*{\AA}/E\'{A}\"{U}\"{a}HH*J43\`{I}\`{a}<8\'{Y}Þ¯\'{E}\^{U}<\'{E}\`{I}M\"{O}F\`{A}\`{u}Þ\~{A}97J4¹7²\'{E}\"{u}F<\"{U}\^{A}\'{e}A¶D,{\aa}\^{A}:½\c{C}\`{o}1\^{A}\^{U}\'{I}\c{c}\^{e}P**\^{a}\'{y}73Y\`{a}÷
5\'{U}E?`\'{A}·\'{\i}¾-¹+C·²µ@A\"{O}¾¸P;{\ss}S¶KX.\'{E}\'{E}5{\o}7\^{A}±8¯+*Þ0Ð\"{\i}\'{u}=ÐÞ\^{A}.X\^{\i}0/PW<\~{n}\`{A}\"{U}\'{E}\"{O}F5V**\"{O},°F½\^{\i}F2@7
5FX\'{A}\`{\i}F\"{O}5×\c{C}V?`A;Z?6\~{O}I;T:?`?\^{a}J2³Þµ·\^{I}G;\'{u}4\^{A}±S\^{\i}W:\"{o}3YF\'{y}\^{A}\`{u}\~{N}{\AE}MD<¾?`XG\"{O}=2U,¶×\^{O}M,\~{N}-\`{U}\c{c}\~{A}-\~{N}¶
=¸\'{E}S\'{O}\'{O}\^{\i}Zµ³\^{e}/-\'{U}¯?`?\~{a}\`{a};1FA\`{A}ºG\"{I}\~{A}/@7{\o}V\~{o}=°O\"{A}\^{o}I\"{O}\^{A}\'{A}²3\^{A}\`{E};C\`{I}\"{E}{\o}A°\"{O}>@;\'{Y}¯º,,\'{E}\~{N}{\AE}\^{o}?`Z×7\'{a}AZ\^{\i}>
\~{A}>O\`{A}WK{\ss}H-?`O´N·<V{\o}F2*\`{u}9.\^{o}Þ\`{A}\^{O}T2{\aa}¹\^{\i}U*\^{e}\"{A}8@?I\'{U}Y\"{O}{\AA}KZ÷G\`{e}P0\~{o}¶2\"{U}1\`{A}\~{a}QS\`{U}¾\'{A}A\~{N}ZU¶\"{O}6\c{c}\^{\i}\^{O}3\"{U}{\AE}
\`{A}\"{E}\'{A}+*S½K\`{E}Z¶{\o}.\'{I}.{\ss}8Þ\`{e}{\o}\`{O}Z{\O}:91º9:@**N{\AA}.C\`{U}L@7\"{o}P>@\^{u}7NM4·ZÞ±K¯*\^{\i}@.\^{O}*RIR{\ss}\`{\i}\c{c}\'{e}6ÞP:;\'{A}/\'{u}
º4¶OY\'{\i}½{\ss}¼2\'{A}»\'{A}.\`{u};5\^{o}\"{A}{\ss}\"{u}\'{a}\`{A}»\^{A}.\`{u};5\^{o}\`{A}{\ss}\"{u}\'{a}\`{A}»\~{A}.¹ÞZ\'{y}¯{\ss}HM\`{A}7\'{A}»\'{y}/\`{u}M6\^{o}G,J1>6%%
d
390 122[1 0 0 1 0 0]sl 8 false 0 248 di

QP
%%Trailer
%%Pages: 1
%%DocumentFonts:
%%EOF
grafo2.eps0100644000000000000000000002123210263577450011457 0ustar  rootroot%!PS-Adobe-1.0 EPSF-3.0
%%BoundingBox: 0 575 107 842
%%Creator: KDE 3.2.3
%%CreationDate: Sat Jul 9 02:33:13 2005
%%Orientation: Portrait
%%Pages: 1
%%DocumentFonts:

%%EndComments
%%BeginProlog
% Prolog copyright 1994-2003 Trolltech. You may copy this prolog in any way
% that is directly related to this document. For other use of this prolog,
% see your licensing agreement for Qt.
/d/def load def/D{bind d}bind d/d2{dup dup}D/B{0 d2}D/W{255 d2}D/ED{exch d}D
/D0{0 ED}D/LT{lineto}D/MT{moveto}D/S{stroke}D/F{setfont}D/SW{setlinewidth}D
/CP{closepath}D/RL{rlineto}D/NP{newpath}D/CM{currentmatrix}D/SM{setmatrix}D
/TR{translate}D/SD{setdash}D/SC{aload pop setrgbcolor}D/CR{currentfile read
pop}D/i{index}D/bs{bitshift}D/scs{setcolorspace}D/DB{dict dup begin}D/DE{end
d}D/ie{ifelse}D/sp{astore pop}D/BSt 0 d/LWi 1 d/PSt 1 d/Cx 0 d/Cy 0 d/WFi
false d/OMo false d/BCol[1 1 1]d/PCol[0 0 0]d/BkCol[1 1 1]d/BDArr[0.94 0.88
0.63 0.50 0.37 0.12 0.06]d/defM matrix d/nS 0 d/GPS{PSt 1 ge PSt 5 le and{{
LArr PSt 1 sub 2 mul get}{LArr PSt 2 mul 1 sub get}ie}{[]}ie}D/QS{PSt 0 ne{
gsave LWi SW true GPS 0 SD S OMo PSt 1 ne and{BkCol SC false GPS dup 0 get
SD S}if grestore}if}D/r28{{CR dup 32 gt{exit}if pop}loop 3{CR}repeat 0 4{7
bs exch dup 128 gt{84 sub}if 42 sub 127 and add}repeat}D/rA 0 d/rL 0 d/rB{rL
0 eq{/rA r28 d/rL 28 d}if dup rL gt{rA exch rL sub rL exch/rA 0 d/rL 0 d rB
exch bs add}{dup rA 16#fffffff 3 -1 roll bs not and exch dup rL exch sub/rL
ED neg rA exch bs/rA ED}ie}D/uc{/rL 0 d 0{dup 2 i length ge{exit}if 1 rB 1
eq{3 rB dup 3 ge{1 add dup rB 1 i 5 ge{1 i 6 ge{1 i 7 ge{1 i 8 ge{128 add}if
64 add}if 32 add}if 16 add}if 3 add exch pop}if 3 add exch 10 rB 1 add{dup 3
i lt{dup}{2 i}ie 4 i 3 i 3 i sub 2 i getinterval 5 i 4 i 3 -1 roll
putinterval dup 4 -1 roll add 3 1 roll 4 -1 roll exch sub dup 0 eq{exit}if 3
1 roll}loop pop pop}{3 rB 1 add{2 copy 8 rB put 1 add}repeat}ie}loop pop}D
/sl D0/QCIgray D0/QCIcolor D0/QCIindex D0/QCI{/colorimage where{pop false 3
colorimage}{exec/QCIcolor ED/QCIgray QCIcolor length 3 idiv string d 0 1
QCIcolor length 3 idiv 1 sub{/QCIindex ED/x QCIindex 3 mul d QCIgray
QCIindex QCIcolor x get 0.30 mul QCIcolor x 1 add get 0.59 mul QCIcolor x 2
add get 0.11 mul add add cvi put}for QCIgray image}ie}D/di{gsave TR 1 i 1 eq
{false eq{pop true 3 1 roll 4 i 4 i false 4 i 4 i imagemask BkCol SC
imagemask}{pop false 3 1 roll imagemask}ie}{dup false ne{/languagelevel
where{pop languagelevel 3 ge}{false}ie}{false}ie{/ma ED 8 eq{/dc[0 1]d
/DeviceGray}{/dc[0 1 0 1 0 1]d/DeviceRGB}ie scs/im ED/mt ED/h ED/w ED/id 7
DB/ImageType 1 d/Width w d/Height h d/ImageMatrix mt d/DataSource im d
/BitsPerComponent 8 d/Decode dc d DE/md 7 DB/ImageType 1 d/Width w d/Height
h d/ImageMatrix mt d/DataSource ma d/BitsPerComponent 1 d/Decode[0 1]d DE 4
DB/ImageType 3 d/DataDict id d/MaskDict md d/InterleaveType 3 d end image}{
pop 8 4 1 roll 8 eq{image}{QCI}ie}ie}ie grestore}d/BF{gsave BSt 1 eq{BCol SC
WFi{fill}{eofill}ie}if BSt 2 ge BSt 8 le and{BDArr BSt 2 sub get/sc ED BCol{
1. exch sub sc mul 1. exch sub}forall 3 array astore SC WFi{fill}{eofill}ie}
if BSt 9 ge BSt 14 le and{WFi{clip}{eoclip}ie defM SM pathbbox 3 i 3 i TR 4
2 roll 3 2 roll exch sub/h ED sub/w ED OMo{NP 0 0 MT 0 h RL w 0 RL 0 h neg
RL CP BkCol SC fill}if BCol SC 0.3 SW NP BSt 9 eq BSt 11 eq or{0 4 h{dup 0
exch MT w exch LT}for}if BSt 10 eq BSt 11 eq or{0 4 w{dup 0 MT h LT}for}if
BSt 12 eq BSt 14 eq or{w h gt{0 6 w h add{dup 0 MT h sub h LT}for}{0 6 w h
add{dup 0 exch MT w sub w exch LT}for}ie}if BSt 13 eq BSt 14 eq or{w h gt{0
6 w h add{dup h MT h sub 0 LT}for}{0 6 w h add{dup w exch MT w sub 0 exch LT
}for}ie}if S}if BSt 24 eq{}if grestore}D/mat matrix d/ang1 D0/ang2 D0/w D0/h
D0/x D0/y D0/ARC{/ang2 ED/ang1 ED/h ED/w ED/y ED/x ED mat CM pop x w 2 div
add y h 2 div add TR 1 h w div neg scale ang2 0 ge{0 0 w 2 div ang1 ang1
ang2 add arc}{0 0 w 2 div ang1 ang1 ang2 add arcn}ie mat SM}D/C D0/P{NP MT
0.5 0.5 rmoveto 0 -1 RL -1 0 RL 0 1 RL CP fill}D/M{/Cy ED/Cx ED}D/L{NP Cx Cy
MT/Cy ED/Cx ED Cx Cy LT QS}D/DL{NP MT LT QS}D/HL{1 i DL}D/VL{2 i exch DL}D/R
{/h ED/w ED/y ED/x ED NP x y MT 0 h RL w 0 RL 0 h neg RL CP BF QS}D/ACR{/h
ED/w ED/y ED/x ED x y MT 0 h RL w 0 RL 0 h neg RL CP}D/xr D0/yr D0/rx D0/ry
D0/rx2 D0/ry2 D0/RR{/yr ED/xr ED/h ED/w ED/y ED/x ED xr 0 le yr 0 le or{x y
w h R}{xr 100 ge yr 100 ge or{x y w h E}{/rx xr w mul 200 div d/ry yr h mul
200 div d/rx2 rx 2 mul d/ry2 ry 2 mul d NP x rx add y MT x y rx2 ry2 180 -90
x y h add ry2 sub rx2 ry2 270 -90 x w add rx2 sub y h add ry2 sub rx2 ry2 0
-90 x w add rx2 sub y rx2 ry2 90 -90 ARC ARC ARC ARC CP BF QS}ie}ie}D/E{/h
ED/w ED/y ED/x ED mat CM pop x w 2 div add y h 2 div add TR 1 h w div scale
NP 0 0 w 2 div 0 360 arc mat SM BF QS}D/A{16 div exch 16 div exch NP ARC QS}
D/PIE{/ang2 ED/ang1 ED/h ED/w ED/y ED/x ED NP x w 2 div add y h 2 div add MT
x y w h ang1 16 div ang2 16 div ARC CP BF QS}D/CH{16 div exch 16 div exch NP
ARC CP BF QS}D/BZ{curveto QS}D/CRGB{255 div 3 1 roll 255 div 3 1 roll 255
div 3 1 roll}D/BC{CRGB BkCol sp}D/BR{CRGB BCol sp/BSt ED}D/WB{1 W BR}D/NB{0
B BR}D/PE{setlinejoin setlinecap CRGB PCol sp/LWi ED/PSt ED LWi 0 eq{0.25
/LWi ED}if PCol SC}D/P1{1 0 5 2 roll 0 0 PE}D/ST{defM SM concat}D/MF{true
exch true exch{exch pop exch pop dup 0 get dup findfont dup/FontName get 3
-1 roll eq{exit}if}forall exch dup 1 get/fxscale ED 2 get/fslant ED exch
/fencoding ED[fxscale 0 fslant 1 0 0]makefont fencoding false eq{}{dup
maxlength dict begin{1 i/FID ne{def}{pop pop}ifelse}forall/Encoding
fencoding d currentdict end}ie definefont pop}D/MFEmb{findfont dup length
dict begin{1 i/FID ne{d}{pop pop}ifelse}forall/Encoding ED currentdict end
definefont pop}D/DF{findfont/fs 3 -1 roll d[fs 0 0 fs -1 mul 0 0]makefont d}
D/ty 0 d/Y{/ty ED}D/Tl{gsave SW NP 1 i exch MT 1 i 0 RL S grestore}D/XYT{ty
MT/xyshow where{pop pop xyshow}{exch pop 1 i dup length 2 div exch
stringwidth pop 3 -1 roll exch sub exch div exch 0 exch ashow}ie}D/AT{ty MT
1 i dup length 2 div exch stringwidth pop 3 -1 roll exch sub exch div exch 0
exch ashow}D/QI{/C save d pageinit/Cx 0 d/Cy 0 d/OMo false d}D/QP{C restore
showpage}D/SPD{/setpagedevice where{1 DB 3 1 roll d end setpagedevice}{pop
pop}ie}D/SV{BSt LWi PSt Cx Cy WFi OMo BCol PCol BkCol/nS nS 1 add d gsave}D
/RS{nS 0 gt{grestore/BkCol ED/PCol ED/BCol ED/OMo ED/WFi ED/Cy ED/Cx ED/PSt
ED/LWi ED/BSt ED/nS nS 1 sub d}if}D/CLSTART{/clipTmp matrix CM d defM SM NP}
D/CLEND{clip NP clipTmp SM}D/CLO{grestore gsave defM SM}D

/LArr[ [] [] [ 10.000 3.000 ] [ 3.000 10.000 ] [ 3.000 3.000 ] [ 3.000 3.000 ] [ 5.000 3.000 3.000 3.000 ] [ 3.000 5.000 3.000 3.000 ] [ 5.000 3.000 3.000 3.000 3.000 ] [ 3.000 5.000 3.000 3.000 3.000 3.000 ] ] d
/pageinit {
% 210*297mm (portrait)
0 842 translate 1 -1 scale/defM matrix CM d } d
%%EndProlog
%%BeginSetup
%%EndSetup
%%Page: 1 1
%%BeginPageSetup
QI
%%EndPageSetup
[1 0 0 1 0 0]ST
CLSTART
0 0 107 267 ACR
CLEND
B P1
NB
W BC
/sl 28569 string uc
\^{\i}\'{y}\`{u}-*,**¾GUM3Þ\"{A}\~{N}¯\"{e}\`{e}\"{O}\^{\i}³FJ\"{A}\'{Y}N7\`{u}\^{U}\"{A}OU\'{a}3¯²X³**?`*5\^{O}0*Z\`{O}¯:Z\`{U}\`{e}B.B2\"{O}X³\'{U}R¾\`{I}\'{O}\"{A}¸{\ss}\^{U}X\'{a}\"{E}\'{O}\"{E}.
º\~{O}@º\"{I}*E\^{O}\"{A}\~{a}PMIU\'{a}´+\'{y}{\AE}D@E7\`{U}\~{O}\"{A}\'{o}4Þ\'{e}\'{O}\"{A}+¾\~{a}L\'{a}6MC\'{a}P\^{U}\"{\i}\`{a}C\`{\i}2\'{a}8×\"{\i}*@8X\"{e}\"{u}\"{O}\"{\i}.?\`{I}{\O}\^{\i}ð\"{O}\"{\i}2\"{E}XWÞO7\^{e}
VDXU\'{a}?8\^{e}UD\`{I}U\'{a}C9\^{e}TD<J\`{\i}GWM´{\AE}\"{O}\"{I}³F\"{u}Ð\'{e}\"{O}×\'{I}³FN\^{A}=\"{a}¶\'{e}7\'{e}×\"{A}\'{A}R¹{\ae}8CB{\ss}¸Ð;Y8VQDX\"{e}\c{c}{\O}\^{O}\"{\i}Z\`{O}\'{\i}{\AE}Þ÷
³\^{e}\^{A}DÐ{\AE}\^{A}M6\"{O}\~{N}³\'{U}{\AA}\^{A}¹\^{u}\'{U}<³N:7SÞÞ×4\^{e}\`{A}DX\`{A}L,8\'{U}/³\^{a}*@-RU±\"{E}.3¯G\`{e}{\AE};\"{E}\~{O}±\'{e}S¸\~{a}´V±\c{c}\`{e}{\AE}=\"{A}@=R\"{e}K7Q
G¯A\`{e}¶{\AE}0{\aa}H\^{o}Ð=ð¾\`{A}\~{a}R\'{a}\c{c}PV\`{O}D\`{\i}{\ss}\"{a}H\'{O};B:1\^{\i}\"{a}X7×\^{e}\'{\i}RÞ;1N\'{A}\^{A}5\^{I}\"{A}\'{E}\'{U}¶\~{N}+×FK¹S\'{a}{\ss}XF{\ss}¾V\^{E}Z5\`{e}¶³7µ,D
\"{E}<V\'{A}D<\^{a}Ð/SM¶P<7\"{O}-³N+0¯QO-Q8ZE\'{e}{\AE}\"{a}5°¯\"{A}\'{O}S\'{a}@\`{E}ð\^{u}U\'{a}\`{u}µ{\ss}\"{u}V\"{E}²\^{O}+*.*V5S°2\'{A}=\"{a}{\AE}\^{A}E´N71»;+´
V{\AE}D\`{\i}\`{I}J¼N{\AE}\"{U}D\`{\i}{\AE}Þ;HO\~{N}.\`{U}\^{I}\"{A}M\c{c}¶\~{A}+×B{\ss}<\`{O}\"{\i}2.8\`{A}\"{e}°\`{O}\"{\i}\^{o}:°\`{O}\"{A}\`{o}K\"{u}ð6X·Þ{\ss}6Nð.E\^{I}\"{A}±7¶´³{\AA}²\^{\i}.\'{U}\~{o}O7Q
T\"{\i}VH:**\"{E}MµH\~{O}\'{I}L\^{o}=\^{U}\"{A}V*\"{I}\`{O}+Q{\AA}H\^{U}÷\`{o}--{\AE}GEð\'{O}\"{A}B\"{E}M+{\AE}\`{u}D\`{I}<SP\'{e}¶\'{o}D;S\'{E}\"{O}\"{A}\^{a}\`{O}\"{\i}V³\`{a}*°\"{U}\"{A}\^{A}\'{O}\"{\i}{\ae}²\`{e}³@\^{U}
DS9\`{e}\"{I}@\'{U}»\'{A}\`{U}{\AE}¹´\^{I}18:\'{\i}³N\`{a}D{\aa}\"{a}ð¾,88²ð1\"{E}\^{A}³8U\'{a}\~{a}\c{c}N\^{u}³CRM\^{E}P´\'{O}\c{C}·K\'{\i}²{\ss}\~{a}\"{E}G0\`{O}:?`3¾¹\~{O}×6\'{e}\`{O}¶\"{U}\~{A}?`-
\c{c}S\'{\i}\"{O}\`{O}\^{O}\^{U}\~{N}\"{A}\`{u}J**X\'{U}\"{a}XV=A³6´\^{a}\`{o}D{\aa}\"{e}\^{u}{\O}<\`{e}\`{e}\`{I}.\"{e}\^{u}²\'{U}·\^{o}N\`{O}\"{\i}FE\`{I}Y\'{a}\"{E}¾P\'{A}\'{u}±Ð×RMCL4\`{e}¶\"{e}3×\^{e}J\`{o}J@-»;\^{a}
Q?\`{o}VT8\"{U}OH\c{c}B\'{e}\`{I}\^{a}/\'{\i}2÷÷4\'{U}\^{I}?`-F¶ð*\c{c}N\'{a}ºWP\^{O}·\^{e}AQ5@5\'{u}\'{U}>\`{O}\^{a}\`{O}\"{\i}<E°{\o}\"{\i}V\^{E}>1\`{A}N{\AE}+\c{C}PM\`{A}\`{e}{\AE}\"{I}{\AE}ð°{\AE}6¸:
\"{E}C\~{a}¯0C?`Q0Z\^{E}{\ss},°K\~{A}\^{A}\^{I}¯1\`{e}¶65SKM8\`{e}{\AE}\`{I}F9G\~{o}\"{\i}\"{o}\"{a}Z4{\aa}\'{E}:\~{a}\`{\i}8°N{\aa}6\c{C}RM\^{O}{\AA}\`{I};C8F\`{a}\`{A}\'{O}\"{\i}\"{A}EX\'{\i}Þ×=\^{e}ND°\"{I}
\"{A}\'{O}\"{I}\"{a}\"{E}ÐOL7C\"{o}T\`{e}\c{c}¶\`{o}\'{U}·R\'{a}\"{I}\"{A}\^{e}\~{A}D\`{I}\^{A}\`{a}·8V\`{E}D\`{I}\c{c}R4\`{e}B\'{o}×Ð\`{o}PN7\'{O};\`{U}\^{O}\"{A}\^{a}¶·,Z3\c{c}{\AE}{\AA}\'{U}9D\'{a}\c{c}.\^{a}W7\~{A}\"{A}\c{c}>M÷L
L9¶\"{U}5÷U\'{a}·V\'{U}{\aa}\"{A}\^{e}\`{O};=G\~{a}÷,S\^{u}SP\`{e}{\AE}\~{a}0\`{I}\`{e}JX\`{O}\c{C}\^{a}W°\`{E}\"{A}\`{U}\`{I}{\AE}5³ð\"{I}\"{A}\^{E}\"{U}B{\AA}\'{a}N\"{\i}03ð³{\O}\^{U}\"{E}.>ð{\AE}\'{Y}\`{O}Ð\"{\i}6?ÐM\"{E}F
\`{O}\"{\i}´/\`{I}\~{o}\^{u}72F\~{N}?`V\`{O}+L{\aa}\'{O}\^{a}µ\^{E}\"{\i}\^{O}EX\^{U}\"{a};¹NK7\^{o}I¾{\ae}\"{E}\'{I}A\^{u}G²F²{\AA}F\^{E}\^{\i}J-°\"{I}0\c{c}º{\o}\"{\i}\'{e}F\~{o}\^{A}E\"{I}\c{C}.\"{a}82K<?`<\"{I}E\'{Y}»
\"{E}\`{u}\c{c}¶²+\c{c}:ZZM@\`{e}J\~{N}E\'{I}\`{I}\^{A}DX\~{a}\'{\i};\`{O}\~{a}\'{A}¾\c{c}N»\`{O}0\^{A}\`{I}LÞ<\"{o}\^{e}\^{A}\^{O};322*\~{N}{\aa}³,E\`{I}9ð\`{a}\`{O}\"{\i}J\'{e}T\^{e}X{\AE}´8ж99÷{\O}P6\`{o}\'{U}
\"{a}\~{A}\"{e}F:¾\'{e}\c{C}\c{C}+×ð\'{O}\"{A}=\'{O}·\'{o}*\~{O}\'{O}\"{\i}<7\`{\i}UJ°\`{e}¶°D{\AA}8Z\'{A}\`{e}¶Z\^{I}A1\^{\i}²\"{e}°\"{I}\"{A}\^{E}/\'{o}\^{o}³ð¯\'{y}W\"{O}\"{a}\'{o}\'{e}\^{e}\"{I}D\`{A}AY\"{U}P{\O}\`{e}{\AE}÷D\`{\i}H
²\"{o}{\ss}\c{c}J\'{U}\~{n}\`{\i}»R\'{a}\"{e}?`\"{U}6\^{A}\'{A};¶¶\`{\i}CY\'{a}{\ss}\'{e}F8\`{O}V¶;±³6´\'{U}¸\"{E}\`{U}\`{e}2¼\`{E}\'{A},\~{n}\^{O}\"{A}ð\^{A}±-\^{U}\^{a}\`{e}\`{O}J6\"{U}FB¾\~{A}T\'{a}\"{e}·P\c{c}\`{U}\c{C}Y\'{a}\"{e}B
\^{a}Þ5÷FK±S\'{a}\'{O}K\'{U},{\ae}²\^{E}Z3\`{e}¶\`{I}23@Kð\`{e}{\AE}:\'{E}<I\'{u}6\"{O}G\c{C}0\^{e}{\ss}DÐ\"{o}\`{A}-\~{a}¼\`{o}*\`{U}\`{O}\"{A}\^{E}\^{E}¯³\`{e}\"{O}\~{A}к\'{y}\`{e}\"{o}\"{u}W\"{O}IU=\"{E}³**+*
\'{e}L\`{E}6\`{a}\^{\i}\^{A}C<\"{\i}\"{A}7S\'{a}KYN¾75Ð\"{A}==BзZEU\`{O}\"{A}E\c{c}¶²+×>{\ss}D\`{O}\"{\i}P.XSMDP\"{O}\^{A}³F{\o}¾±\`{e}{\AE}\~{A}3\^{O}M7±³\c{c}C{\ss}4\`{O}\"{\i}VD°º
\`{A}7R\'{a}×0\'{U}+{\ae}\`{O}\^{I}ZE\`{e}¶Vµ5\"{I}\"{A}\'{A}\`{A}{\AE}ÐDð\'{I}\"{A}V.;5JW¾D<\c{C}Þ7FK\'{\i}UM\`{E}{\o}\'{E}\^{a}\~{n}\~{O}L7{\aa}N¶Q\`{e}{\AE}\`{a}DÐM\`{A}?S\'{a}G\^{e}V{\AE}D8C\`{a}\c{c}
JG\~{O}Þ»NM0\`{e}{\AE}KGAL7\~{o}9\"{\i}\^{I}D\^{O}>7{\aa}O\"{\i}\^{I}D´>³C\^{I}O,\`{e}\"{O}\'{E}²\'{U}\"{U}.*:V¶0:?`8\^{e}{\AA}D\`{I}µ\`{a}\^{O}\'{u}>=Q\^{e}VD\`{\i}?`\`{a}\^{U}R\'{U}\`{e}¾7O\'{a}×
³6Ð\'{O}0F·¾\`{U}J\"{O}\'{O}³\'{U}³\"{A}\`{U}H\"{O}\~{O}³\^{a}-;\'{e}\'{U}\"{A}\"{E}O\'{a}\`{O}S,\'{A}¸·S\'{E}\'{a}\"{A}\^{I}¾5G\'{U}G²F\^{A}\~{A}-\`{e}\"{O}M²\'{U}\`{U}\`{\i}оWL\'{a};µF+\`{O}\"{e}8Þ\`{u}\~{O}\"{A}Y\"{e}
\`{A}±6»U7*J.J:Þ>ÞU\'{O}\"{A}->\'{u}Y\'{O}\"{\i}*B*¾\^{u}TM>M6ÞM<\'{u}E\"{e}{\ae}×\`{e}¶:\"{U}\'{e}\'{O}\"{A}=ð{\ae}\'{U}\`{e}\"{O}\"{e}²\`{o}Z³\'{U}\"{O}\"{A}OU\'{a}¼\~{N}\"{\i}ÞDD\~{O}D{\ae}½*
*\^{O}F7¯7¹\`{I}\"{A}\"{U}\`{A}0
d
107 267[1 0 0 1 0 0]sl 8 false 0 0 di

QP
%%Trailer
%%Pages: 1
%%DocumentFonts:
%%EOF
